Computing a maximum clique in geometric superclasses of disk graphs

In the 90's Clark, Colbourn and Johnson wrote a seminal paper where they proved that maximum clique can be solved in polynomial time in unit disk graphs. Since then, the complexity of maximum clique in intersection graphs of d-dimensional (unit) balls has been investigated. For ball graphs, the problem is NP-hard, as shown by Bonamy et al. (FOCS '18). They also gave an efficient polynomial time approximation scheme (EPTAS) for disk graphs. However, the complexity of maximum clique in this setting remains unknown. In this paper, we show the existence of a polynomial time algorithm for a geometric superclass of unit disk graphs. Moreover, we give partial results toward obtaining an EPTAS for intersection graphs of convex pseudo-disks.

==> 3disks/1intersecting.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}[scale=0.75]
    

\draw[ ] (6.14,1.47) arc (25.01:154.99:3.47cm);
\draw[ ] (-2.17,1.46) arc (18.41:161.59:2.93cm);
\draw (-5.31,4.49) arc (221.47:318.53:5.46cm) ;

\draw (-9,3.46)--(7.2,3.46);

\draw[] (-8,3.46) node[above] {$\tau_2$};

\draw[] (-4.95,1.45) node[] {$\D_1$};
\draw[] (-1.22,4.5) node[] {$\D_2$};
\draw[] (3,1.47) node[] {$\D_3$};


\draw[] (-1.22,3) node[] {$A_2$};

\end{tikzpicture}
    \caption{Illustration of Definition~\ref{def:1intersecting}, with $\D_2$ being the $1$-intersecting disk}
    \label{1intersecting}
\end{figure}



==> 3disks/2transversal.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}[scale=0.72]
    

\draw[ ] (6.14,1.47) arc (25.01:154.99:3.47cm);
\draw[ ] (-2.17,1.46) arc (18.41:161.59:2.93cm);
\draw (-4.31,4.79) arc (221.47:318.53:5.46cm) ;

\draw (-9,3.46)--(7.5,3.46);
\draw[blue,fill, opacity=0.2] (-4.34,3.27)--(2.73,3.32)--(-0.64,3.07)--(-4.34,3.27);
\draw[red] (-2.75,2.08)--(0.28,3.04);

\draw[] (-8,3.46) node[above] {$\tau_2$};

\draw[] (-4.95,1.45) node[] {$\D_1$};
\draw[] (-0.22,4.8) node[] {$\D_2$};
\draw[] (3,1.47) node[] {$\D_3$};

\draw[blue, below left] (-4.34,3.27) node[] {$p'_1$};
\draw[blue, below] (2.73,3.32) node[] {$p'_3$};
\draw[blue] (-0.64,3.9) node[] {$p'_2$};

\draw[red, left] (-2.75,2.08) node[] {$p''_1$};
\draw[red, below] (0.28,3.04) node[] {$p''_2$};

  \foreach \Point in {(-4.34,3.27),(2.73,3.32),(-2.75,2.08),(0.28,3.04),(-0.64,3.07)}{
   \node at \Point {\textbullet};
}

\end{tikzpicture}
    \caption{Illustration of the proof of Lemma~\ref{lemma:twoTransversal}: $\D'$ contains $p''_2$ or is outside-containing $\D_2$.}
    \label{twoTransversal}
\end{figure}



==> 3disks/centredCentred.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}[scale=1.6]
    

\draw  (2.67,2.8) circle (2cm);
\draw  (0.14826367619253633,1.3615091609992063)-- (6.3250362050575735,1.3968453882810428);
\draw[red]  (0.64,1.18)-- (5.7,0.32);
\draw (5.480891945225715,0.17795316749411083) circle (1.2163460030150042cm);
\draw[red]  (4.082440800432348,1.3840158951195713)-- (4.355596500067938,0.639697425885851);
\draw (4.669974092696311,2.810179810585946)-- (4.734905977374927,-2.56787931274102);
\draw[blue] (4.522888613683907,2.591209870407119)-- (4.2048625681473775,-2.7728294309756722);

\draw[] (4.9,-1.8)  node[] {$\tau_1$};
\draw[] (0.6,1.5)  node[] {$\tau_2$};
\draw[above left,red] (4.08,1.38)  node[] {$p''_2$};
\draw[below,red] (1.86,0.97)  node[] {$\chi''_1$};
\draw[below,red] (2.83,0.81)  node[] {$\chi''_2$};
\draw[left,blue] (4.35,-0.28)  node[] {$\chi'_1$};
\draw[right,blue] (4.41,0.76) node[] {$\chi'_2$};
\draw[above left,red] (4.36,0.64) node[] {$p''_1$};
\draw[right,blue] (4.69,1.1)node[] {$p'_1$};

\draw[] (2.67,2.8)  node[] {$\D_2$};
\draw[] (5.480891945225715,0.17795316749411083)  node[] {$\D_1$};

   \foreach \Point in {(4.08,1.38),(1.86,0.97),(2.83,0.81),(4.35,-0.28),(4.36,0.64),(4.41,0.76),(4.69,1.1)}{
   \node at \Point {\textbullet};
}

\end{tikzpicture}
    \caption{Illustration of the proof of Lemma~\ref{lemma:centredCentred}.}
    \label{centredCentred}
\end{figure}



==> 3disks/contained.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}[scale=1]
    
\draw[] (5.34,5.83) -- (1.48,2.25) -- (3.42,0.43) -- (6.9,1.81) -- cycle;
\draw[] (1.22,0.79) -- (-1.16,6.45) -- (-2.12,-0.63) -- cycle;
\draw[] (4.14,5.53) -- (-0.02,5.19) -- (2.58,3.73) -- cycle;
\draw[fill, blue, opacity=0.3]  (1,1) -- (3.6129847377732767,5.191967073787209) -- (6.285948302361679,6.367252455192616) -- (7.299519024079584,0.820993465952257) -- (2.499248086023586,-0.07905733493323994) -- cycle;

\draw [red] (0.68,2.08)-- (1.8,2.55);

\draw[] (-0.8,1.99) node[] {$\D_1$};
\draw[] (2.16,4.79) node[] {$\D_2$};
\draw[] (4.5,2.67) node[] {$\D_3$};
\draw[blue] (2,1) node[] {$\D'$};

\draw[left] (1.08,1.13) node[] {$p'_1$};
\draw[left] (3.53,4.92) node[] {$p'_2$};
\draw[ right] (2.19,2.91) node[] {$p'_3$};

\draw[left] (0.68,2.08) node[] {$p''_1$};
\draw[above left] (1.8,2.55)node[] {$p''_3$};

  \foreach \Point in {(1.08,1.13),(3.53,4.92),(2.19,2.91),(0.68,2.08), (1.8,2.55)}{
   \node at \Point {\textbullet};
}


\end{tikzpicture}
    \caption{Illustration of the proof of Lemma~\ref{lemma:diskContained}: The disk $\D'$ is in case 3, and so the disk $\D''$ not intersecting with $\D'$ is in case 4 or 5.}
    \label{fig:contained}
\end{figure}



==> 3disks/diskContained.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}[scale=1]
    

\draw[ ] (0,0) circle (1cm);
\draw[ ]  (6.58,0.19) circle (1.7cm);
\draw[ red] (2.9,0.3) circle (1.75cm);
\draw[ blue] (4,-0.6) circle (0.6cm);
\draw[olive] (3.5,2.5) circle (1.6cm);

\draw (-1.84,0.76)--(8.88,2.22);
\draw (-2,-0.85)--(9.34,-1.73);

\draw (0,0) node[] {$\D_1$};
\draw[red] (2.9,0.3) node[] {$\D''_2$};
\draw (6.58,0.19) node[] {$\D_3$};
\draw[blue] (4,-0.6) node[] {$\D_2$};
\draw[olive] (3.5,2.5) node[] {$\D'_2$};

\draw (-1.84,0.76) node[above right] {$\tau$};
\draw (-2,-0.85) node[below right] {$\tau'$};

\draw (1.2,-0.85) node[] {$S$};

\end{tikzpicture}
    \caption{$\D_2$ is contained, $\D'_2$ is $1$-intersecting and $\D''_2$ is $2$-intersecting.}
    \label{diskContained}
\end{figure}



==> 3disks/notCentred.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}[scale=0.6]
    

\draw[] (-7.0656594795748315,1.7734174219739816) -- (5.26,-2.53) -- (0.7,-4.55) -- cycle;
\draw[] (7.069239721509552,-1.6543713029142542) -- (3.02,-5.61) -- (5.38,-9.17) -- (9.26,-5.95) -- cycle;
\draw [] (1.08,1.37) circle (2.0858571379651094cm);

\draw [] (-8,2)-- (10.68,-2.53);
\draw [red] (0.0908972387793824,-0.3846507539328303)-- (5.82,-4.95);
\draw [blue] (-4.26,2.17)-- (12,-7);




  \foreach \Point in {(0.0908972387793824,-0.3846507539328303),(5.82,-4.95),(-0.56,0.09),(0.83,-0.7),(-7.07,1.77),(4.54,-2.47)}{
   \node at \Point {\textbullet};
}
\draw[] (1.08,1.37) node[] {$\D_1$};
\draw[] (0,-2.25) node[] {$\D_2$};
\draw[] (6.14,-6.33) node[] {$\D_3$};

\draw[above right ,blue] (4.54,-2.47) node[] {$p'_2$};
\draw[above] (-7.07,1.77) node[] {$q$};
\draw[blue, above right] (-0.56,0.09) node[] {$\chi_1$};
\draw[blue, above] (0.83,-0.7) node[] {$\chi_2$};

\draw[red, below left] (0.0908972387793824,-0.3846507539328303) node[] {$p''_1$};
\draw[red, right] (5.82,-4.95) node[] {$p''_3$};
\end{tikzpicture}
    \caption{Illustration of the proof of Lemma~\ref{lemma:notCentred}: $[p''_1,p''_3]$ intersects with $\D_2$, and therefore $\D''$ contains $p'_2$ or is centred with respect to $\D_2$.}
    \label{fig:notcentred}
\end{figure}



==> 3disks/outside-containing.tex <==

\begin{figure}
    \centering
    \begin{tikzpicture}[scale=0.85]
    
\draw[ ] (-1.92,-1.47) circle (2.19cm);
\draw[ ] (2.81,-1.16) circle (2.49cm);
\draw[ ] (0.9,2.01) circle (1.18cm);

\draw[] (-1.92,-1.47) node[] {$\D_1$};
\draw[] (0.9,2.01)node[] {$\D_2$};
\draw[] (2.81,-1.16) node[] {$\D_3$};

\draw (-5.55,0.26)--(6.07,1.77);

\draw[blue] (-5.52,0.79) arc (263.04:291.34:24.3cm);
\draw[dashed, blue] (-4.78,0)--(5.2,1.52);

\draw[blue] (-5,1.4) node[] {$\D'$};

\draw[blue,below right ] (1.42,0.94) node[] {$\chi_2$};
\draw[blue] (0.43,0.44) node[] {$\chi_1$};

  \foreach \Point in {(1.42,0.94),(0.73,0.84)}{
   \node at \Point {\textbullet};
}

\end{tikzpicture}
    \caption{Illustration of Definition~\ref{def:outsideContaining}, $\D'$ is centred with respect to $\D_2$.}
    \label{outsideContainingCentred}
\end{figure}



\begin{figure}
    \centering
    \begin{tikzpicture}[scale=0.85]
    
\draw[ ] (-1.92,-1.47) circle (2.19cm);
\draw[ ] (2.81,-1.16) circle (2.49cm);
\draw[ ] (0.9,2.01) circle (1.18cm);

\draw[] (-1.92,-1.47) node[] {$\D_1$};
\draw[] (0.9,2.01)node[] {$\D_2$};
\draw[] (2.81,-1.16) node[] {$\D_3$};

\draw (-5.55,0.26)--(6.07,1.77);

\draw[red] (-4.8,-1.9) node[] {$\D''$};


\draw[red] (-4.74,-2.25) arc (283.95:323.77:15.3cm);
\draw[dashed, red] (-3.74,-3.67)--(4.97,4.03);

\end{tikzpicture}
    \caption{Illustration of Definition~\ref{def:outsideContaining}, $\D''$ is outside-containing $\D_2$, but not centred with respect to $\D_2$.}
    \label{outsideContainingNotCentred}
\end{figure}



==> 3disks/restriction.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}[scale=1]
    
\draw[] (5.34,5.83) -- (1.48,2.25) -- (3.42,0.43) -- (6.9,1.81) -- cycle;
\draw[] (1.22,0.79) -- (-1.16,6.45) -- (-2.12,-0.63) -- cycle;
\draw[] (4.14,5.53) -- (-0.02,5.19) -- (2.58,3.73) -- cycle;
\draw[fill, blue, opacity=0.3] (0.64,0.89) --(1.36,2.3)-- (3.0208766437069503,4.744752661239825) -- (3.48,1.67) -- (1.96,0.19) -- cycle;

\draw[dashed] (0.96,1.41)--(2.41,3.82);

\draw[] (-0.8,1.99) node[] {$\D_1$};
\draw[] (2.16,4.79) node[] {$\D_2$};
\draw[] (4.5,2.67) node[] {$\D_3$};
\draw[blue] (2,1) node[] {$\D'$};

\draw[left] (0.96,1.41) node[] {$p'_1$};
\draw[left] (2.41,3.82) node[] {$p'_2$};
\draw[right] (3.16,3.81) node[] {$p'_3$};

  \foreach \Point in {(0.96,1.41),(2.41,3.82),(3.16,3.81)}{
   \node at \Point {\textbullet};
}


\end{tikzpicture}
    \caption{We can as well assume the existence of $p'_2$ such that $[p'_1,p'_2] \cap \D_3 = \emptyset$}
    \label{fig:restriction}
\end{figure}



==> 3disks/triangleSegmentIntersect.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}[scale=0.9]
    

\draw[ ] (-1,-0.2) circle (1cm);
\draw[ ]  (2,0.2) circle (1.3cm);

%\draw (5,-3) arc (60:120:10cm) ;
\draw[ ] (0.3,-2.2) circle (0.8cm);

\draw[dashed, red] (-5,-0.8)--(-0.7,-0.8);
\draw[dashed, red] (1.7,-0.8)--(5,-0.8);

\draw[fill,blue, opacity =0.2] (-1.4,-0.5)--(1.2,0.8)--(-0.1,-2)--(-1.4,-0.5);
\draw[fill,red, opacity =0.2] (-0.7,-0.8)--(1.7,-0.8)--(0.7,-2.3)--cycle;

\draw (-1.4,-0.5) node[left] {$p'_1$};
\draw (1.2,0.8) node[right] {$p'_3$};
\draw (-0.1,-2) node[below] {$p'_2$};
\draw (0.7,-2.3) node[below] {$p_2$};
\draw (1.7,-0.8) node[above] {$p_3$};
\draw (-0.7,-0.8) node[above] {$p_1$};

   \foreach \Point in {(-0.7,-0.8),(1.7,-0.8), (-1.4,-0.5),(1.2,0.8),(-0.1,-2),(0.7,-2.3)}{
   \node at \Point {\textbullet};
}
\end{tikzpicture}
  
    \caption{Illustration of Lemma~\ref{lemma:triangleSegmentIntersect}. The triangles $p_1p_2p_3$ and $p'_1p'_2p'_3$ intersect.}
    \label{triangleSegmentIntersect}
\end{figure}



==> dimension2/1disk1pancake.tikz <==
%\begin{figure}
    %\centering
    \begin{tikzpicture}[scale=1.5]
    
\draw[->] (-3,0)--(1.5,0);

\draw[red] (0,0)--(-1.44,1.38); 
\draw[red, dashed] (-1.7,1.05)--(-1.09,1.05);

\draw[blue] (-1.09,1.05) circle (1cm);
\draw[blue] (0,1) arc (90:270:1cm);
\draw[blue] (0,1)--(1.5,1);
\draw[blue] (0,-1)--(1.5,-1);

\draw[red] (0.08,2) arc (87.67:184.85:2cm);
\draw[red] (-1.99,-0.17) arc (-126.55:39.07:1.51cm);

\draw[] (0,0) node[below right] {$(x_1,0)$};
\draw[] (-2,0) node[above left] {($x_1-2,0)$};
\draw[] (-1.09,1.05) node[right] {$c$};
\draw[] (-1.7,1.05) node[left] {$c'$};
\draw[] (-1.99,-0.17) node[below left] {$r_2$};

\draw[red] (0,1.5) node[] {$R_1$};
\draw[red] (-1.09,-0.25) node[] {$R_2$};
\draw[blue] (-1.66,1.59) node[] {$\D$};
\draw[blue] (1,0.5) node[] {$P^2$};

  \foreach \Point in {(0,0),(-2,0), (-1.09,1.05),(-1.7,1.05),(-1.99,-0.17)}{
   \node at \Point {\textbullet};
}

\end{tikzpicture}
 %   \caption{Illustration of the proof of Lemma~\ref{lemma:1disk1pancake}}
%    \label{1disk1pancake}
%\end{figure}



==> dimension2/emptyIntersection.tikz <==

\begin{tikzpicture}[scale=3.3]
    
\draw[] (-0.3,0)--(0.9,0);
\draw[olive] (0.9,0)--(1.28,0);
\draw[->] (1.28,0)--(2.5,0);
\draw (0.9,0)--(0.59,0.95);
\draw[red] (0.59,0.95)--(1.52,0.97);
\draw (1.28,0)--(1.52,0.97);

\draw[blue] (-0.4,1.06) arc (-186.37:6.37:1cm);
\draw[blue] (0.52,1.05) arc (-184.39:4.39:1cm);
\draw[] (1.89,-0.13) arc (-7.45:187.45:1cm);


\draw[red] (0.59,0.95) arc (181.15:241.15:0.93cm);
\draw[red] (1.07,0.16) arc (-58.85:1.15:0.93cm);

\draw[] (0.59,0.95) node[above right] {$c$};
\draw[] (1.52,0.97) node[above left] {$c'$};
\draw[blue] (-0.2,0.95) node[above] {$\D(c,2)$};
\draw[blue] (2.35,1.02) node[] {$\D(c',2)$};

\draw[] (-0.2,0) node[above] {$Ox$};
\draw[] (0,0.57) node[] {$\C_1$};

\draw[] (0.9,0) node[below] {$p_1$};
\draw[] (0.76,0.44) node[above right] {$p'_1$};
\draw[] (1.28,0) node[below] {$p_2$};

\draw[red] (1.07,0.42) node[] {$R_1$};
\draw[olive] (1.09,0) node[below] {$s$};

  \foreach \Point in {(0.59,0.95),(1.52,0.97),(0.9,0),(0.76,0.44),(1.28,0)}{
   \node at \Point {\textbullet};
}

\end{tikzpicture}



==> dimension2/nonEmptyIntersection.tikz <==

\begin{tikzpicture}[scale=1.3]
    


\draw[->] (-3,0)--(1,0);

\draw[blue] (-1.94,-2.01)--(-1.44,-1.66);
\draw[blue] (-0.32,-0.85)--(0.18,-0.49);

\draw[red] (-1.44,-1.66)--(-0.32,-0.85);

\draw[blue] (-1.97,0.27) arc (145.97:285.34:2cm);
\draw[blue] (0.21,-2.77) arc (-34.03:105.34:2cm);
\draw[red] (-1.58,-0.27) arc (155.66:275.66:1.39cm);
\draw[red] (-0.18,-2.23) arc (-24.34:95.66:1.39cm);




\draw[] (-2.8,0) node[above] {$Ox$};
\draw[] (-1.44,-1.66) node[right] {$c$};
\draw[] (-0.32,-0.85) node[right] {$c'$};
\draw[] (-1.58,-0.27) node[left] {$r_1$};
\draw[red] (-1.11,-0.93) node[] {$R_1$};
\draw[red] (-0.65,-1.58) node[] {$R_2$};
\draw[blue] (-1.9,-1.49) node[] {$R^+_1$};
\draw[blue] (-1.43,-2.14) node[] {$R^+_2$};

  \foreach \Point in {(-1.44,-1.66),(-0.32,-0.85),(-1.58,-0.27)}{
   \node at \Point {\textbullet};
}

\end{tikzpicture}


